From Theory to Practice: Plug and Play with Succinct Data Structures

Engineering efficient implementations of compact and succinct structures is a time-consuming and challenging task, since there is no standard library of easy-to- use, highly optimized, and composable components. One consequence is that measuring the practical impact of new theoretical proposals is a difficult task, since older base- line implementations may not rely on the same basic components, and reimplementing from scratch can be very time-consuming. In this paper we present a framework for experimentation with succinct data structures, providing a large set of configurable components, together with tests, benchmarks, and tools to analyze resource requirements. We demonstrate the functionality of the framework by recomposing succinct solutions for document retrieval.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) --
	(207.74, 24.00) --
	(207.74,126.54) --
	( 44.40,126.54) --
	( 44.40, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) --
	(207.74, 24.00) --
	(207.74,126.54) --
	( 44.40,126.54) --
	( 44.40, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 24.00) -- ( 63.62,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 24.00) -- (111.66,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70, 24.00) -- (159.70,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 24.00) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- (207.74, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- (207.74, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 15.66) -- (207.74, 15.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) -- (207.74, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 28.88) -- (207.74, 28.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 32.34) -- (207.74, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- (207.74, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 37.23) -- (207.74, 37.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 39.08) -- (207.74, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 40.69) -- (207.74, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 42.11) -- (207.74, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 51.72) -- (207.74, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 56.60) -- (207.74, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 60.07) -- (207.74, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 62.75) -- (207.74, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 64.95) -- (207.74, 64.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 66.80) -- (207.74, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 68.41) -- (207.74, 68.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 69.83) -- (207.74, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- (207.74, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 79.44) -- (207.74, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 84.32) -- (207.74, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 87.79) -- (207.74, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 90.47) -- (207.74, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 92.67) -- (207.74, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 94.52) -- (207.74, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 96.13) -- (207.74, 96.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 97.55) -- (207.74, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- (207.74, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,107.16) -- (207.74,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,112.05) -- (207.74,112.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,115.51) -- (207.74,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,118.20) -- (207.74,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,120.39) -- (207.74,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,122.25) -- (207.74,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,123.85) -- (207.74,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,125.27) -- (207.74,125.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,134.88) -- (207.74,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,139.77) -- (207.74,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,143.23) -- (207.74,143.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- ( 44.40,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- ( 42.00, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- ( 42.00, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 62.75) -- ( 42.00, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- ( 42.00, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 90.47) -- ( 42.00, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- ( 42.00, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,118.20) -- ( 42.00,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- ( 42.00,126.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 32.97) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 41.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 60.69) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 69.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 88.41) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 96.75) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40,116.13) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40,124.47) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 12.00, 75.27) {Time per query (milliseconds)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 24.00) -- (207.74, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 24.00) -- ( 63.62, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 24.00) -- (111.66, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70, 24.00) -- (159.70, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 24.00) -- (207.74, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.62, 13.20) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (111.66, 13.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (159.70, 13.20) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (207.74, 13.20) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.07,  4.80) {Pattern length};
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 57.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.01, 54.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 52.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 52.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.83, 48.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.44, 48.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 47.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 47.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.27, 44.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.88, 45.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.48, 43.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70, 42.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31, 45.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.92, 45.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 45.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.13, 45.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 44.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.15,120.02) -- ( 49.26,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.22,123.68) -- ( 47.58,123.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,120.50) -- ( 44.40,126.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83,116.27) -- ( 57.19,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.01,113.09) -- ( 54.01,119.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.43,110.39) -- ( 66.80,110.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,107.20) -- ( 63.62,113.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.04,105.97) -- ( 76.41,105.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23,102.79) -- ( 73.23,109.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.65, 99.67) -- ( 86.02, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.83, 96.49) -- ( 82.83,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 94.95) -- ( 95.62, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.44, 91.77) -- ( 92.44, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 90.08) -- (105.23, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 86.90) -- (102.05, 93.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48, 84.84) -- (114.84, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 81.66) -- (111.66, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.09, 78.23) -- (124.45, 78.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.27, 75.05) -- (121.27, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.69, 73.86) -- (134.06, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.88, 70.68) -- (130.88, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.30, 71.43) -- (143.67, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.48, 68.25) -- (140.48, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91, 67.55) -- (153.27, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09, 64.37) -- (150.09, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.52, 65.55) -- (162.88, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70, 62.37) -- (159.70, 68.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.13, 64.83) -- (172.49, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31, 61.64) -- (169.31, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.74, 61.64) -- (182.10, 61.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.92, 58.46) -- (178.92, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.34, 58.70) -- (191.71, 58.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.53, 55.51) -- (188.53, 61.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.95, 56.28) -- (201.32, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.13, 53.10) -- (198.13, 59.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.56, 55.20) -- (210.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 52.02) -- (207.74, 58.38);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 92.12) --
	( 54.01, 78.51) --
	( 63.62, 71.36) --
	( 73.23, 56.03) --
	( 82.83, 48.10) --
	( 92.44, 45.37) --
	(102.05, 38.19) --
	(111.66, 36.18) --
	(121.27, 33.49) --
	(130.88, 32.93) --
	(140.48, 32.93) --
	(150.09, 32.64) --
	(159.70, 33.22) --
	(169.31, 33.76) --
	(178.92, 34.03) --
	(188.53, 34.29) --
	(198.13, 34.79) --
	(207.74, 35.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40,126.54) rectangle (207.74,133.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.07,127.65) {\textsc{enwiki-sml}};
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.09,114.66) -- (156.29,114.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.09,101.70) -- (156.29,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19,114.66) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.33,101.70) -- (151.05,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19, 98.84) -- (148.19,104.56);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.39,111.56) {GREEDY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.39, 98.60) {SADA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) --
	(389.08, 24.00) --
	(389.08,126.54) --
	(225.74,126.54) --
	(225.74, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) --
	(389.08, 24.00) --
	(389.08,126.54) --
	(225.74,126.54) --
	(225.74, 24.00);
\end{scope}
\begin{scope}
\path[clip] (225.74, 24.00) rectangle (389.08,126.54);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 24.00) -- (244.96,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.00, 24.00) -- (293.00,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.04, 24.00) -- (341.04,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 24.00) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 71.10) -- (389.08, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 98.82) -- (389.08, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,126.54) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 15.66) -- (389.08, 15.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) -- (389.08, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 28.88) -- (389.08, 28.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 32.34) -- (389.08, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 35.03) -- (389.08, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 37.23) -- (389.08, 37.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 39.08) -- (389.08, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 40.69) -- (389.08, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 42.11) -- (389.08, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 51.72) -- (389.08, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 56.60) -- (389.08, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 60.07) -- (389.08, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 62.75) -- (389.08, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 64.95) -- (389.08, 64.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 66.80) -- (389.08, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 68.41) -- (389.08, 68.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 69.83) -- (389.08, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 71.10) -- (389.08, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 79.44) -- (389.08, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 84.32) -- (389.08, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 87.79) -- (389.08, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 90.47) -- (389.08, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 92.67) -- (389.08, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 94.52) -- (389.08, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 96.13) -- (389.08, 96.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 97.55) -- (389.08, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 98.82) -- (389.08, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,107.16) -- (389.08,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,112.05) -- (389.08,112.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,115.51) -- (389.08,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,118.20) -- (389.08,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,120.39) -- (389.08,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,122.25) -- (389.08,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,123.85) -- (389.08,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,125.27) -- (389.08,125.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,126.54) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,134.88) -- (389.08,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,139.77) -- (389.08,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,143.23) -- (389.08,143.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 24.00) -- (389.08, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 24.00) -- (244.96, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.00, 24.00) -- (293.00, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.04, 24.00) -- (341.04, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 24.00) -- (389.08, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (244.96, 13.20) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (293.00, 13.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (341.04, 13.20) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (389.08, 13.20) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.41,  4.80) {Pattern length};
\end{scope}
\begin{scope}
\path[clip] (225.74, 24.00) rectangle (389.08,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,108.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.35,104.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 99.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.57, 95.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.18, 91.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.78, 87.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.39, 83.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.00, 79.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.61, 77.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.22, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.83, 71.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.43, 69.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.04, 68.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.65, 69.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.26, 68.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.87, 65.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.48, 67.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 67.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.85,120.31) -- (317.19,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.13,112.04) -- (327.13,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.04,124.13) -- (315.40,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.22,120.94) -- (312.22,127.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64,116.22) -- (325.01,116.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.83,113.04) -- (321.83,119.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.25,106.89) -- (334.62,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.43,103.71) -- (331.43,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.86,102.22) -- (344.23,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.04, 99.04) -- (341.04,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.47,100.44) -- (353.83,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.65, 97.25) -- (350.65,103.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.08, 99.80) -- (363.44, 99.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.26, 96.62) -- (360.26,102.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.69, 92.68) -- (373.05, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.87, 89.49) -- (369.87, 95.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.29, 94.43) -- (382.66, 94.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.48, 91.25) -- (379.48, 97.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.90, 91.75) -- (392.27, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 88.56) -- (389.08, 94.93);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.57,116.18) --
	(264.18,102.82) --
	(273.78, 98.21) --
	(283.39, 90.85) --
	(293.00, 77.41) --
	(302.61, 73.31) --
	(312.22, 66.22) --
	(321.83, 60.16) --
	(331.43, 48.96) --
	(341.04, 46.90) --
	(350.65, 46.16) --
	(360.26, 46.63) --
	(369.87, 43.26) --
	(379.48, 47.43) --
	(389.08, 45.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.74,126.54) rectangle (389.08,133.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (307.41,127.65) {\textsc{enwiki-big}};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) --
	(207.74, 24.00) --
	(207.74,126.54) --
	( 44.40,126.54) --
	( 44.40, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) --
	(207.74, 24.00) --
	(207.74,126.54) --
	( 44.40,126.54) --
	( 44.40, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) -- ( 44.40,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 24.00) -- ( 85.24,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.07, 24.00) -- (126.07,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 24.00) -- (166.91,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 24.00) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- (207.74, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- (207.74, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 15.66) -- (207.74, 15.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) -- (207.74, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 28.88) -- (207.74, 28.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 32.34) -- (207.74, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- (207.74, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 37.23) -- (207.74, 37.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 39.08) -- (207.74, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 40.69) -- (207.74, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 42.11) -- (207.74, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- (207.74, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 51.72) -- (207.74, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 56.60) -- (207.74, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 60.07) -- (207.74, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 62.75) -- (207.74, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 64.95) -- (207.74, 64.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 66.80) -- (207.74, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 68.41) -- (207.74, 68.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 69.83) -- (207.74, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- (207.74, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 79.44) -- (207.74, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 84.32) -- (207.74, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 87.79) -- (207.74, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 90.47) -- (207.74, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 92.67) -- (207.74, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 94.52) -- (207.74, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 96.13) -- (207.74, 96.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 97.55) -- (207.74, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- (207.74, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,107.16) -- (207.74,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,112.05) -- (207.74,112.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,115.51) -- (207.74,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,118.20) -- (207.74,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,120.39) -- (207.74,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,122.25) -- (207.74,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,123.85) -- (207.74,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,125.27) -- (207.74,125.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- (207.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,134.88) -- (207.74,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,139.77) -- (207.74,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,143.23) -- (207.74,143.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- ( 44.40,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 35.03) -- ( 42.00, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 43.38) -- ( 42.00, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 62.75) -- ( 42.00, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 71.10) -- ( 42.00, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 90.47) -- ( 42.00, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 98.82) -- ( 42.00, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,118.20) -- ( 42.00,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,126.54) -- ( 42.00,126.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 32.97) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 41.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 60.69) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 69.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 88.41) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40, 96.75) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40,116.13) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 38.40,124.47) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 12.00, 75.27) {Time per query (milliseconds)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) -- (207.74, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 24.00) -- ( 44.40, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 24.00) -- ( 85.24, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.07, 24.00) -- (126.07, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 24.00) -- (166.91, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 24.00) -- (207.74, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.40, 13.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 85.24, 13.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (126.07, 13.20) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (166.91, 13.20) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (207.74, 13.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.07,  4.80) {Pattern length};
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.33, 46.27) -- ( 58.89, 44.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.79, 44.60) -- ( 79.26, 45.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 46.61) -- ( 99.70, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62, 49.07) -- (120.11, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.05, 51.19) -- (140.51, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.47, 52.96) -- (160.93, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 54.52) -- (181.34, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.31, 55.90) -- (201.76, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 47.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.82, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 45.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 48.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.07, 50.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 52.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 54.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.32, 55.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 56.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10,104.55) -- ( 61.12, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 77.96) -- ( 82.26, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91, 45.47) -- ( 99.98, 42.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 40.29) -- (120.07, 40.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 40.25) -- (140.49, 40.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.48, 40.95) -- (160.91, 41.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.90, 41.80) -- (181.33, 42.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.32, 42.60) -- (201.75, 42.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.22,109.28) -- ( 47.58,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40,106.09) -- ( 44.40,112.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.64, 83.17) -- ( 68.00, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.82, 79.98) -- ( 64.82, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.05, 47.43) -- ( 88.42, 47.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 44.25) -- ( 85.24, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.47, 40.39) -- (108.84, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 37.20) -- (105.65, 43.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.89, 40.07) -- (129.25, 40.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.07, 36.89) -- (126.07, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.31, 40.69) -- (149.67, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 37.51) -- (146.49, 43.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72, 41.56) -- (170.09, 41.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 38.38) -- (166.91, 44.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.14, 42.37) -- (190.51, 42.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.32, 39.19) -- (187.32, 45.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.56, 43.13) -- (210.92, 43.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 39.95) -- (207.74, 46.32);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.40, 58.25) --
	( 64.82, 27.16) --
	( 85.24, 26.20) --
	(105.65, 28.88) --
	(126.07, 31.41) --
	(146.49, 33.22) --
	(166.91, 34.79) --
	(187.32, 36.18) --
	(207.74, 37.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40,126.54) rectangle (207.74,133.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.07,127.65) {\textsc{enwiki-sml}};
\end{scope}
\begin{scope}
\path[clip] ( 44.40, 24.00) rectangle (207.74,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.09,101.70) -- (156.29,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.09, 88.74) -- (156.29, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19,101.70) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.33, 88.74) -- (151.05, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19, 85.88) -- (148.19, 91.60);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.39, 98.60) {GREEDY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.39, 85.64) {SADA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) --
	(389.08, 24.00) --
	(389.08,126.54) --
	(225.74,126.54) --
	(225.74, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) --
	(389.08, 24.00) --
	(389.08,126.54) --
	(225.74,126.54) --
	(225.74, 24.00);
\end{scope}
\begin{scope}
\path[clip] (225.74, 24.00) rectangle (389.08,126.54);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) -- (225.74,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58, 24.00) -- (266.58,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 24.00) -- (307.41,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.25, 24.00) -- (348.25,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 24.00) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 71.10) -- (389.08, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 98.82) -- (389.08, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,126.54) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 15.66) -- (389.08, 15.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) -- (389.08, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 28.88) -- (389.08, 28.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 32.34) -- (389.08, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 35.03) -- (389.08, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 37.23) -- (389.08, 37.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 39.08) -- (389.08, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 40.69) -- (389.08, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 42.11) -- (389.08, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 43.38) -- (389.08, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 51.72) -- (389.08, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 56.60) -- (389.08, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 60.07) -- (389.08, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 62.75) -- (389.08, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 64.95) -- (389.08, 64.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 66.80) -- (389.08, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 68.41) -- (389.08, 68.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 69.83) -- (389.08, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 71.10) -- (389.08, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 79.44) -- (389.08, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 84.32) -- (389.08, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 87.79) -- (389.08, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 90.47) -- (389.08, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 92.67) -- (389.08, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 94.52) -- (389.08, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 96.13) -- (389.08, 96.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 97.55) -- (389.08, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 98.82) -- (389.08, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,107.16) -- (389.08,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,112.05) -- (389.08,112.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,115.51) -- (389.08,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,118.20) -- (389.08,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,120.39) -- (389.08,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,122.25) -- (389.08,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,123.85) -- (389.08,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,125.27) -- (389.08,125.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,126.54) -- (389.08,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,134.88) -- (389.08,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,139.77) -- (389.08,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,143.23) -- (389.08,143.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) -- (389.08, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 24.00) -- (225.74, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58, 24.00) -- (266.58, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 24.00) -- (307.41, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.25, 24.00) -- (348.25, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 24.00) -- (389.08, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (225.74, 13.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (266.58, 13.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (307.41, 13.20) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (348.25, 13.20) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (389.08, 13.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.41,  4.80) {Pattern length};
\end{scope}
\begin{scope}
\path[clip] (225.74, 24.00) rectangle (389.08,126.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.39, 87.98) -- (241.52, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.56, 72.45) -- (261.18, 67.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 63.14) -- (281.35, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.97, 57.23) -- (301.44, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 56.19) -- (321.84, 56.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.83, 57.15) -- (342.26, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.24, 58.18) -- (362.68, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.66, 59.46) -- (383.09, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74, 91.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.16, 75.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58, 65.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.00, 57.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 55.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.83, 56.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.25, 57.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.67, 59.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 60.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.50, 82.49) -- (302.91, 72.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.92, 66.08) -- (322.33, 62.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.51, 57.67) -- (342.57, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.25, 52.66) -- (362.67, 52.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.67, 52.59) -- (383.09, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 86.45) -- (290.18, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.00, 83.27) -- (287.00, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.23, 68.47) -- (310.60, 68.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 65.29) -- (307.41, 71.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.65, 59.61) -- (331.01, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.83, 56.42) -- (327.83, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.07, 52.65) -- (351.43, 52.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.25, 49.47) -- (348.25, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.49, 52.70) -- (371.85, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.67, 49.52) -- (368.67, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.90, 52.31) -- (392.27, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 49.13) -- (389.08, 55.49);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,120.56) --
	(246.16, 76.16) --
	(266.58, 50.52) --
	(287.00, 46.06) --
	(307.41, 46.16) --
	(327.83, 45.57) --
	(348.25, 47.34) --
	(368.67, 38.37) --
	(389.08, 39.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.80,0.80}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.74,126.54) rectangle (389.08,133.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (307.41,127.65) {\textsc{enwiki-big}};
\end{scope}
\end{tikzpicture}
